Expected Regularized Total Variation of Brownian Motion

We introduce a notion of regularized total variation on an interval for continuous functions with unbounded variation. The definition of regularized total variation is obtained from that of total variation by subtracting a penalty for the size of the partition used to estimate the variation. We present an explicit construction of a partition achieving the regularized total variation, and use this construction to estimate the expected regularized total variation of Brownian motion on an interval.

==> taus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324822in}{1.449738in}}%
\pgfpathcurveto{\pgfqpoint{1.330646in}{1.449738in}}{\pgfqpoint{1.336232in}{1.452052in}}{\pgfqpoint{1.340350in}{1.456170in}}%
\pgfpathcurveto{\pgfqpoint{1.344468in}{1.460288in}}{\pgfqpoint{1.346782in}{1.465874in}}{\pgfqpoint{1.346782in}{1.471698in}}%
\pgfpathcurveto{\pgfqpoint{1.346782in}{1.477522in}}{\pgfqpoint{1.344468in}{1.483108in}}{\pgfqpoint{1.340350in}{1.487226in}}%
\pgfpathcurveto{\pgfqpoint{1.336232in}{1.491345in}}{\pgfqpoint{1.330646in}{1.493658in}}{\pgfqpoint{1.324822in}{1.493658in}}%
\pgfpathcurveto{\pgfqpoint{1.318998in}{1.493658in}}{\pgfqpoint{1.313412in}{1.491345in}}{\pgfqpoint{1.309294in}{1.487226in}}%
\pgfpathcurveto{\pgfqpoint{1.305175in}{1.483108in}}{\pgfqpoint{1.302862in}{1.477522in}}{\pgfqpoint{1.302862in}{1.471698in}}%
\pgfpathcurveto{\pgfqpoint{1.302862in}{1.465874in}}{\pgfqpoint{1.305175in}{1.460288in}}{\pgfqpoint{1.309294in}{1.456170in}}%
\pgfpathcurveto{\pgfqpoint{1.313412in}{1.452052in}}{\pgfqpoint{1.318998in}{1.449738in}}{\pgfqpoint{1.324822in}{1.449738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050673in}{1.058089in}}%
\pgfpathcurveto{\pgfqpoint{3.056497in}{1.058089in}}{\pgfqpoint{3.062083in}{1.060403in}}{\pgfqpoint{3.066201in}{1.064521in}}%
\pgfpathcurveto{\pgfqpoint{3.070319in}{1.068639in}}{\pgfqpoint{3.072633in}{1.074226in}}{\pgfqpoint{3.072633in}{1.080049in}}%
\pgfpathcurveto{\pgfqpoint{3.072633in}{1.085873in}}{\pgfqpoint{3.070319in}{1.091460in}}{\pgfqpoint{3.066201in}{1.095578in}}%
\pgfpathcurveto{\pgfqpoint{3.062083in}{1.099696in}}{\pgfqpoint{3.056497in}{1.102010in}}{\pgfqpoint{3.050673in}{1.102010in}}%
\pgfpathcurveto{\pgfqpoint{3.044849in}{1.102010in}}{\pgfqpoint{3.039263in}{1.099696in}}{\pgfqpoint{3.035145in}{1.095578in}}%
\pgfpathcurveto{\pgfqpoint{3.031027in}{1.091460in}}{\pgfqpoint{3.028713in}{1.085873in}}{\pgfqpoint{3.028713in}{1.080049in}}%
\pgfpathcurveto{\pgfqpoint{3.028713in}{1.074226in}}{\pgfqpoint{3.031027in}{1.068639in}}{\pgfqpoint{3.035145in}{1.064521in}}%
\pgfpathcurveto{\pgfqpoint{3.039263in}{1.060403in}}{\pgfqpoint{3.044849in}{1.058089in}}{\pgfqpoint{3.050673in}{1.058089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816833in}{1.012451in}}%
\pgfpathcurveto{\pgfqpoint{3.822657in}{1.012451in}}{\pgfqpoint{3.828243in}{1.014765in}}{\pgfqpoint{3.832361in}{1.018883in}}%
\pgfpathcurveto{\pgfqpoint{3.836479in}{1.023002in}}{\pgfqpoint{3.838793in}{1.028588in}}{\pgfqpoint{3.838793in}{1.034412in}}%
\pgfpathcurveto{\pgfqpoint{3.838793in}{1.040236in}}{\pgfqpoint{3.836479in}{1.045822in}}{\pgfqpoint{3.832361in}{1.049940in}}%
\pgfpathcurveto{\pgfqpoint{3.828243in}{1.054058in}}{\pgfqpoint{3.822657in}{1.056372in}}{\pgfqpoint{3.816833in}{1.056372in}}%
\pgfpathcurveto{\pgfqpoint{3.811009in}{1.056372in}}{\pgfqpoint{3.805423in}{1.054058in}}{\pgfqpoint{3.801305in}{1.049940in}}%
\pgfpathcurveto{\pgfqpoint{3.797186in}{1.045822in}}{\pgfqpoint{3.794873in}{1.040236in}}{\pgfqpoint{3.794873in}{1.034412in}}%
\pgfpathcurveto{\pgfqpoint{3.794873in}{1.028588in}}{\pgfqpoint{3.797186in}{1.023002in}}{\pgfqpoint{3.801305in}{1.018883in}}%
\pgfpathcurveto{\pgfqpoint{3.805423in}{1.014765in}}{\pgfqpoint{3.811009in}{1.012451in}}{\pgfqpoint{3.816833in}{1.012451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601983in}{2.186855in}}%
\pgfpathcurveto{\pgfqpoint{5.607807in}{2.186855in}}{\pgfqpoint{5.613393in}{2.189169in}}{\pgfqpoint{5.617511in}{2.193287in}}%
\pgfpathcurveto{\pgfqpoint{5.621629in}{2.197406in}}{\pgfqpoint{5.623943in}{2.202992in}}{\pgfqpoint{5.623943in}{2.208816in}}%
\pgfpathcurveto{\pgfqpoint{5.623943in}{2.214640in}}{\pgfqpoint{5.621629in}{2.220226in}}{\pgfqpoint{5.617511in}{2.224344in}}%
\pgfpathcurveto{\pgfqpoint{5.613393in}{2.228462in}}{\pgfqpoint{5.607807in}{2.230776in}}{\pgfqpoint{5.601983in}{2.230776in}}%
\pgfpathcurveto{\pgfqpoint{5.596159in}{2.230776in}}{\pgfqpoint{5.590573in}{2.228462in}}{\pgfqpoint{5.586455in}{2.224344in}}%
\pgfpathcurveto{\pgfqpoint{5.582337in}{2.220226in}}{\pgfqpoint{5.580023in}{2.214640in}}{\pgfqpoint{5.580023in}{2.208816in}}%
\pgfpathcurveto{\pgfqpoint{5.580023in}{2.202992in}}{\pgfqpoint{5.582337in}{2.197406in}}{\pgfqpoint{5.586455in}{2.193287in}}%
\pgfpathcurveto{\pgfqpoint{5.590573in}{2.189169in}}{\pgfqpoint{5.596159in}{2.186855in}}{\pgfqpoint{5.601983in}{2.186855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012649in}{1.390896in}}%
\pgfpathcurveto{\pgfqpoint{2.018473in}{1.390896in}}{\pgfqpoint{2.024059in}{1.393210in}}{\pgfqpoint{2.028177in}{1.397328in}}%
\pgfpathcurveto{\pgfqpoint{2.032295in}{1.401446in}}{\pgfqpoint{2.034609in}{1.407032in}}{\pgfqpoint{2.034609in}{1.412856in}}%
\pgfpathcurveto{\pgfqpoint{2.034609in}{1.418680in}}{\pgfqpoint{2.032295in}{1.424266in}}{\pgfqpoint{2.028177in}{1.428384in}}%
\pgfpathcurveto{\pgfqpoint{2.024059in}{1.432502in}}{\pgfqpoint{2.018473in}{1.434816in}}{\pgfqpoint{2.012649in}{1.434816in}}%
\pgfpathcurveto{\pgfqpoint{2.006825in}{1.434816in}}{\pgfqpoint{2.001239in}{1.432502in}}{\pgfqpoint{1.997121in}{1.428384in}}%
\pgfpathcurveto{\pgfqpoint{1.993002in}{1.424266in}}{\pgfqpoint{1.990689in}{1.418680in}}{\pgfqpoint{1.990689in}{1.412856in}}%
\pgfpathcurveto{\pgfqpoint{1.990689in}{1.407032in}}{\pgfqpoint{1.993002in}{1.401446in}}{\pgfqpoint{1.997121in}{1.397328in}}%
\pgfpathcurveto{\pgfqpoint{2.001239in}{1.393210in}}{\pgfqpoint{2.006825in}{1.390896in}}{\pgfqpoint{2.012649in}{1.390896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458909in}{0.871547in}}%
\pgfpathcurveto{\pgfqpoint{3.464733in}{0.871547in}}{\pgfqpoint{3.470319in}{0.873861in}}{\pgfqpoint{3.474438in}{0.877979in}}%
\pgfpathcurveto{\pgfqpoint{3.478556in}{0.882097in}}{\pgfqpoint{3.480870in}{0.887684in}}{\pgfqpoint{3.480870in}{0.893507in}}%
\pgfpathcurveto{\pgfqpoint{3.480870in}{0.899331in}}{\pgfqpoint{3.478556in}{0.904918in}}{\pgfqpoint{3.474438in}{0.909036in}}%
\pgfpathcurveto{\pgfqpoint{3.470319in}{0.913154in}}{\pgfqpoint{3.464733in}{0.915468in}}{\pgfqpoint{3.458909in}{0.915468in}}%
\pgfpathcurveto{\pgfqpoint{3.453085in}{0.915468in}}{\pgfqpoint{3.447499in}{0.913154in}}{\pgfqpoint{3.443381in}{0.909036in}}%
\pgfpathcurveto{\pgfqpoint{3.439263in}{0.904918in}}{\pgfqpoint{3.436949in}{0.899331in}}{\pgfqpoint{3.436949in}{0.893507in}}%
\pgfpathcurveto{\pgfqpoint{3.436949in}{0.887684in}}{\pgfqpoint{3.439263in}{0.882097in}}{\pgfqpoint{3.443381in}{0.877979in}}%
\pgfpathcurveto{\pgfqpoint{3.447499in}{0.873861in}}{\pgfqpoint{3.453085in}{0.871547in}}{\pgfqpoint{3.458909in}{0.871547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601034in}{2.000434in}}%
\pgfpathcurveto{\pgfqpoint{4.606858in}{2.000434in}}{\pgfqpoint{4.612444in}{2.002747in}}{\pgfqpoint{4.616562in}{2.006866in}}%
\pgfpathcurveto{\pgfqpoint{4.620681in}{2.010984in}}{\pgfqpoint{4.622994in}{2.016570in}}{\pgfqpoint{4.622994in}{2.022394in}}%
\pgfpathcurveto{\pgfqpoint{4.622994in}{2.028218in}}{\pgfqpoint{4.620681in}{2.033804in}}{\pgfqpoint{4.616562in}{2.037922in}}%
\pgfpathcurveto{\pgfqpoint{4.612444in}{2.042040in}}{\pgfqpoint{4.606858in}{2.044354in}}{\pgfqpoint{4.601034in}{2.044354in}}%
\pgfpathcurveto{\pgfqpoint{4.595210in}{2.044354in}}{\pgfqpoint{4.589624in}{2.042040in}}{\pgfqpoint{4.585506in}{2.037922in}}%
\pgfpathcurveto{\pgfqpoint{4.581388in}{2.033804in}}{\pgfqpoint{4.579074in}{2.028218in}}{\pgfqpoint{4.579074in}{2.022394in}}%
\pgfpathcurveto{\pgfqpoint{4.579074in}{2.016570in}}{\pgfqpoint{4.581388in}{2.010984in}}{\pgfqpoint{4.585506in}{2.006866in}}%
\pgfpathcurveto{\pgfqpoint{4.589624in}{2.002747in}}{\pgfqpoint{4.595210in}{2.000434in}}{\pgfqpoint{4.601034in}{2.000434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846537in}{1.221302in}}%
\pgfpathlineto{\pgfqpoint{0.877594in}{1.283415in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.283415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555203in}{0.610314in}}%
\pgfpathlineto{\pgfqpoint{2.586259in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{0.672427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542280in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{3.573337in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{0.626789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978649in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{5.009705in}{1.801193in}}%
\pgfpathlineto{\pgfqpoint{4.947592in}{1.801193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785963in}{1.882592in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.820479in}}%
\pgfpathlineto{\pgfqpoint{1.817019in}{1.820479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310828in}{1.363243in}}%
\pgfpathlineto{\pgfqpoint{3.279771in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{3.341884in}{1.301130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468091in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{4.437035in}{2.430017in}}%
\pgfpathlineto{\pgfqpoint{4.499148in}{2.430017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761503in}{2.639501in}}%
\pgfpathlineto{\pgfqpoint{5.730447in}{2.577388in}}%
\pgfpathlineto{\pgfqpoint{5.792560in}{2.577388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846537in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.846537in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.815963in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.815963in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324822in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.324822in}{1.471698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012649in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.012649in}{1.412856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.050673in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.050673in}{1.080049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.458909in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.458909in}{0.893507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.816833in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.816833in}{1.034412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.601034in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.601034in}{2.022394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.601983in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.601983in}{2.208816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846537in}{1.252358in}}%
\pgfpathlineto{\pgfqpoint{0.853345in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{1.355363in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.374842in}}%
\pgfpathlineto{\pgfqpoint{0.880574in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.321120in}}%
\pgfpathlineto{\pgfqpoint{0.894189in}{1.328131in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{0.907804in}{1.305445in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{1.354231in}}%
\pgfpathlineto{\pgfqpoint{0.928226in}{1.367973in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{0.955456in}{1.233270in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{0.969071in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{0.975878in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{0.982686in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{0.989493in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{1.003108in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{1.009916in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.023530in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{1.030338in}{1.207603in}}%
\pgfpathlineto{\pgfqpoint{1.037145in}{1.234008in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{1.050760in}{1.166794in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{1.149276in}}%
\pgfpathlineto{\pgfqpoint{1.071182in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{1.334851in}}%
\pgfpathlineto{\pgfqpoint{1.091605in}{1.363166in}}%
\pgfpathlineto{\pgfqpoint{1.098412in}{1.306009in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{1.279291in}}%
\pgfpathlineto{\pgfqpoint{1.112027in}{1.276188in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{1.331040in}}%
\pgfpathlineto{\pgfqpoint{1.125642in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{1.132449in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{1.139257in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{1.146064in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{1.166486in}{1.374383in}}%
\pgfpathlineto{\pgfqpoint{1.173294in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{1.186909in}{1.350845in}}%
\pgfpathlineto{\pgfqpoint{1.193716in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.207331in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.293985in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{1.256794in}}%
\pgfpathlineto{\pgfqpoint{1.241368in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{1.248176in}{1.366368in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{1.304030in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{1.268086in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.320094in}}%
\pgfpathlineto{\pgfqpoint{1.275405in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{1.295828in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.371389in}}%
\pgfpathlineto{\pgfqpoint{1.316250in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.329865in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{1.336672in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.523392in}}%
\pgfpathlineto{\pgfqpoint{1.391132in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{1.397939in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{1.587937in}}%
\pgfpathlineto{\pgfqpoint{1.411554in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{1.425169in}{1.577410in}}%
\pgfpathlineto{\pgfqpoint{1.431976in}{1.633040in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.510678in}}%
\pgfpathlineto{\pgfqpoint{1.452399in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{1.549487in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{1.472821in}{1.628942in}}%
\pgfpathlineto{\pgfqpoint{1.479628in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{1.506858in}{1.720162in}}%
\pgfpathlineto{\pgfqpoint{1.513666in}{1.698730in}}%
\pgfpathlineto{\pgfqpoint{1.520473in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{1.527280in}{1.676824in}}%
\pgfpathlineto{\pgfqpoint{1.540895in}{1.621087in}}%
\pgfpathlineto{\pgfqpoint{1.547703in}{1.567482in}}%
\pgfpathlineto{\pgfqpoint{1.554510in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.561318in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{1.568125in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{1.574932in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.581740in}{1.624546in}}%
\pgfpathlineto{\pgfqpoint{1.588547in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{1.674500in}}%
\pgfpathlineto{\pgfqpoint{1.602162in}{1.661378in}}%
\pgfpathlineto{\pgfqpoint{1.608970in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.622584in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{1.636199in}{1.813958in}}%
\pgfpathlineto{\pgfqpoint{1.643007in}{1.842327in}}%
\pgfpathlineto{\pgfqpoint{1.649814in}{1.808857in}}%
\pgfpathlineto{\pgfqpoint{1.656622in}{1.805888in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{1.764899in}}%
\pgfpathlineto{\pgfqpoint{1.670236in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{1.732734in}}%
\pgfpathlineto{\pgfqpoint{1.683851in}{1.672833in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.695804in}}%
\pgfpathlineto{\pgfqpoint{1.704274in}{1.645355in}}%
\pgfpathlineto{\pgfqpoint{1.711081in}{1.712575in}}%
\pgfpathlineto{\pgfqpoint{1.724696in}{1.787583in}}%
\pgfpathlineto{\pgfqpoint{1.731503in}{1.716700in}}%
\pgfpathlineto{\pgfqpoint{1.738311in}{1.752256in}}%
\pgfpathlineto{\pgfqpoint{1.745118in}{1.809505in}}%
\pgfpathlineto{\pgfqpoint{1.751926in}{1.796685in}}%
\pgfpathlineto{\pgfqpoint{1.758733in}{1.758314in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{1.800866in}}%
\pgfpathlineto{\pgfqpoint{1.772348in}{1.790568in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{1.785963in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{1.792770in}{1.775885in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{1.741682in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{1.734980in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.788211in}}%
\pgfpathlineto{\pgfqpoint{1.820000in}{1.820092in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{1.833615in}{1.830080in}}%
\pgfpathlineto{\pgfqpoint{1.840422in}{1.822417in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.684762in}}%
\pgfpathlineto{\pgfqpoint{1.860845in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{1.881267in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.888074in}{1.478831in}}%
\pgfpathlineto{\pgfqpoint{1.894882in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{1.915304in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{1.922111in}{1.534871in}}%
\pgfpathlineto{\pgfqpoint{1.928919in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{1.935726in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{1.538989in}}%
\pgfpathlineto{\pgfqpoint{1.949341in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{1.956149in}{1.553452in}}%
\pgfpathlineto{\pgfqpoint{1.962956in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.511030in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{1.508631in}}%
\pgfpathlineto{\pgfqpoint{1.983378in}{1.517660in}}%
\pgfpathlineto{\pgfqpoint{1.990186in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{1.472868in}}%
\pgfpathlineto{\pgfqpoint{2.003801in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{1.433899in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.024223in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{2.031030in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{2.044645in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{2.051453in}{1.408461in}}%
\pgfpathlineto{\pgfqpoint{2.058260in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.443858in}}%
\pgfpathlineto{\pgfqpoint{2.078682in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{2.085490in}{1.413735in}}%
\pgfpathlineto{\pgfqpoint{2.092297in}{1.420928in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{2.105912in}{1.334872in}}%
\pgfpathlineto{\pgfqpoint{2.112720in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{2.126334in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{2.153564in}{1.391990in}}%
\pgfpathlineto{\pgfqpoint{2.160372in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{2.167179in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{2.173986in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{2.180794in}{1.301908in}}%
\pgfpathlineto{\pgfqpoint{2.187601in}{1.314296in}}%
\pgfpathlineto{\pgfqpoint{2.194409in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{2.201216in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{2.214831in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.162888in}}%
\pgfpathlineto{\pgfqpoint{2.228446in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{2.242061in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{2.248868in}{1.114593in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{2.262483in}{1.026177in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{1.067281in}}%
\pgfpathlineto{\pgfqpoint{2.276098in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{2.282905in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{2.289713in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{2.303328in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{2.310135in}{1.123772in}}%
\pgfpathlineto{\pgfqpoint{2.316943in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{2.323750in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{2.337365in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{1.076114in}}%
\pgfpathlineto{\pgfqpoint{2.350980in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{2.371402in}{1.161638in}}%
\pgfpathlineto{\pgfqpoint{2.378209in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{2.391824in}{1.052522in}}%
\pgfpathlineto{\pgfqpoint{2.398632in}{1.080139in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{1.019985in}}%
\pgfpathlineto{\pgfqpoint{2.412247in}{0.995471in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{1.087093in}}%
\pgfpathlineto{\pgfqpoint{2.425861in}{1.145351in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{0.946610in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.942888in}}%
\pgfpathlineto{\pgfqpoint{2.453091in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{2.459899in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{2.466706in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{0.950851in}}%
\pgfpathlineto{\pgfqpoint{2.480321in}{0.969366in}}%
\pgfpathlineto{\pgfqpoint{2.487128in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{2.493936in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{2.514358in}{0.760788in}}%
\pgfpathlineto{\pgfqpoint{2.521166in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{2.527973in}{0.738230in}}%
\pgfpathlineto{\pgfqpoint{2.534780in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{2.541588in}{0.733297in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{0.641370in}}%
\pgfpathlineto{\pgfqpoint{2.562010in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{2.568818in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{0.774107in}}%
\pgfpathlineto{\pgfqpoint{2.582432in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{2.589240in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{2.602855in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{2.609662in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{0.852284in}}%
\pgfpathlineto{\pgfqpoint{2.623277in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{2.630084in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{2.636892in}{0.904551in}}%
\pgfpathlineto{\pgfqpoint{2.643699in}{0.863325in}}%
\pgfpathlineto{\pgfqpoint{2.657314in}{0.725123in}}%
\pgfpathlineto{\pgfqpoint{2.664122in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{2.670929in}{0.709285in}}%
\pgfpathlineto{\pgfqpoint{2.677736in}{0.739093in}}%
\pgfpathlineto{\pgfqpoint{2.684544in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.691351in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{2.698159in}{0.766995in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{0.783740in}}%
\pgfpathlineto{\pgfqpoint{2.711774in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.718581in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{0.778895in}}%
\pgfpathlineto{\pgfqpoint{2.732196in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{2.739003in}{0.763201in}}%
\pgfpathlineto{\pgfqpoint{2.745811in}{0.814637in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{2.759426in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{2.766233in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{2.773041in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{2.793463in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{2.807078in}{0.937326in}}%
\pgfpathlineto{\pgfqpoint{2.813885in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{2.820693in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.933737in}}%
\pgfpathlineto{\pgfqpoint{2.834307in}{0.929760in}}%
\pgfpathlineto{\pgfqpoint{2.841115in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{2.847922in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{2.854730in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{2.861537in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{2.868345in}{0.948220in}}%
\pgfpathlineto{\pgfqpoint{2.881959in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.888767in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{2.895574in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{2.902382in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{2.909189in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{2.915997in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{2.922804in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{2.929611in}{0.963213in}}%
\pgfpathlineto{\pgfqpoint{2.936419in}{0.933523in}}%
\pgfpathlineto{\pgfqpoint{2.943226in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{2.950034in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{2.956841in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{2.963649in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{2.970456in}{0.906292in}}%
\pgfpathlineto{\pgfqpoint{2.977264in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{2.984071in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{2.997686in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{3.011301in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{3.018108in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{0.960426in}}%
\pgfpathlineto{\pgfqpoint{3.031723in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{3.038530in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{3.045338in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{3.058953in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{3.065760in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{3.072568in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{3.086182in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{3.092990in}{1.115442in}}%
\pgfpathlineto{\pgfqpoint{3.106605in}{1.075234in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{3.120220in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{3.127027in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{1.123035in}}%
\pgfpathlineto{\pgfqpoint{3.140642in}{1.163350in}}%
\pgfpathlineto{\pgfqpoint{3.147449in}{1.168663in}}%
\pgfpathlineto{\pgfqpoint{3.154257in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{3.167872in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{3.188294in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{3.195101in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{3.201909in}{1.223764in}}%
\pgfpathlineto{\pgfqpoint{3.208716in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{3.215524in}{1.206774in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{1.212241in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{3.235946in}{1.259597in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{3.276791in}{1.135687in}}%
\pgfpathlineto{\pgfqpoint{3.283598in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{3.290405in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{3.297213in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{3.304020in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{3.310828in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{3.317635in}{1.291608in}}%
\pgfpathlineto{\pgfqpoint{3.324443in}{1.326246in}}%
\pgfpathlineto{\pgfqpoint{3.331250in}{1.314501in}}%
\pgfpathlineto{\pgfqpoint{3.338057in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{3.351672in}{1.225641in}}%
\pgfpathlineto{\pgfqpoint{3.358480in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{3.365287in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{3.372095in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{3.378902in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{3.392517in}{1.056464in}}%
\pgfpathlineto{\pgfqpoint{3.399324in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{3.406132in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{3.426554in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{3.433361in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{3.440169in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{3.446976in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{3.460591in}{0.875625in}}%
\pgfpathlineto{\pgfqpoint{3.467399in}{0.825530in}}%
\pgfpathlineto{\pgfqpoint{3.474206in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{3.481014in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{3.494628in}{0.728298in}}%
\pgfpathlineto{\pgfqpoint{3.501436in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{3.508243in}{0.700225in}}%
\pgfpathlineto{\pgfqpoint{3.515051in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{3.521858in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{3.528666in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{3.535473in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{3.542280in}{0.595732in}}%
\pgfpathlineto{\pgfqpoint{3.549088in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{3.555895in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{3.569510in}{0.644107in}}%
\pgfpathlineto{\pgfqpoint{3.576318in}{0.705614in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{0.700481in}}%
\pgfpathlineto{\pgfqpoint{3.589932in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{3.596740in}{0.823107in}}%
\pgfpathlineto{\pgfqpoint{3.603547in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{3.610355in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{3.623970in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{0.885067in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{0.897548in}}%
\pgfpathlineto{\pgfqpoint{3.644392in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{3.651199in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{3.658007in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{3.664814in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{3.671622in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{3.678429in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{3.685236in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{3.692044in}{0.885340in}}%
\pgfpathlineto{\pgfqpoint{3.698851in}{0.953760in}}%
\pgfpathlineto{\pgfqpoint{3.712466in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{3.719274in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{3.726081in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{3.732889in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{3.739696in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{3.753311in}{0.917755in}}%
\pgfpathlineto{\pgfqpoint{3.760118in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{3.766926in}{0.910157in}}%
\pgfpathlineto{\pgfqpoint{3.773733in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{3.780541in}{0.985945in}}%
\pgfpathlineto{\pgfqpoint{3.787348in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{3.794155in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{3.800963in}{1.009450in}}%
\pgfpathlineto{\pgfqpoint{3.807770in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{3.814578in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{3.821385in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{3.828193in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{1.036768in}}%
\pgfpathlineto{\pgfqpoint{3.841807in}{1.104502in}}%
\pgfpathlineto{\pgfqpoint{3.848615in}{1.081303in}}%
\pgfpathlineto{\pgfqpoint{3.855422in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{3.862230in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{3.869037in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{3.875845in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{3.882652in}{1.172243in}}%
\pgfpathlineto{\pgfqpoint{3.889459in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{3.896267in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{3.903074in}{1.377698in}}%
\pgfpathlineto{\pgfqpoint{3.909882in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{3.916689in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{1.419246in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{1.473721in}}%
\pgfpathlineto{\pgfqpoint{3.943919in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{3.950726in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{3.964341in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{3.971149in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{3.977956in}{1.582939in}}%
\pgfpathlineto{\pgfqpoint{3.984764in}{1.580162in}}%
\pgfpathlineto{\pgfqpoint{3.998378in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{1.869649in}}%
\pgfpathlineto{\pgfqpoint{4.018801in}{1.813835in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{4.032416in}{1.830508in}}%
\pgfpathlineto{\pgfqpoint{4.039223in}{1.788626in}}%
\pgfpathlineto{\pgfqpoint{4.046030in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{1.826402in}}%
\pgfpathlineto{\pgfqpoint{4.066453in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{4.073260in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{4.080068in}{1.837506in}}%
\pgfpathlineto{\pgfqpoint{4.086875in}{1.818906in}}%
\pgfpathlineto{\pgfqpoint{4.100490in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{1.827751in}}%
\pgfpathlineto{\pgfqpoint{4.114105in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{4.127720in}{1.925415in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.955533in}}%
\pgfpathlineto{\pgfqpoint{4.141334in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{4.148142in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{4.154949in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{1.888847in}}%
\pgfpathlineto{\pgfqpoint{4.168564in}{1.847401in}}%
\pgfpathlineto{\pgfqpoint{4.175372in}{1.839680in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{4.188986in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{4.195794in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{4.202601in}{1.962994in}}%
\pgfpathlineto{\pgfqpoint{4.209409in}{1.977967in}}%
\pgfpathlineto{\pgfqpoint{4.216216in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{2.028166in}}%
\pgfpathlineto{\pgfqpoint{4.229831in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{4.236639in}{2.135984in}}%
\pgfpathlineto{\pgfqpoint{4.243446in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{4.250253in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{4.257061in}{2.162374in}}%
\pgfpathlineto{\pgfqpoint{4.263868in}{2.179856in}}%
\pgfpathlineto{\pgfqpoint{4.270676in}{2.192273in}}%
\pgfpathlineto{\pgfqpoint{4.277483in}{2.195671in}}%
\pgfpathlineto{\pgfqpoint{4.284291in}{2.104292in}}%
\pgfpathlineto{\pgfqpoint{4.291098in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{4.297905in}{2.103177in}}%
\pgfpathlineto{\pgfqpoint{4.304713in}{2.105791in}}%
\pgfpathlineto{\pgfqpoint{4.311520in}{2.144778in}}%
\pgfpathlineto{\pgfqpoint{4.325135in}{2.122584in}}%
\pgfpathlineto{\pgfqpoint{4.331943in}{2.154889in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{2.143703in}}%
\pgfpathlineto{\pgfqpoint{4.345557in}{2.228339in}}%
\pgfpathlineto{\pgfqpoint{4.352365in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{4.365980in}{2.177165in}}%
\pgfpathlineto{\pgfqpoint{4.372787in}{2.201327in}}%
\pgfpathlineto{\pgfqpoint{4.379595in}{2.211627in}}%
\pgfpathlineto{\pgfqpoint{4.386402in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{4.393209in}{2.280782in}}%
\pgfpathlineto{\pgfqpoint{4.400017in}{2.301117in}}%
\pgfpathlineto{\pgfqpoint{4.406824in}{2.341278in}}%
\pgfpathlineto{\pgfqpoint{4.413632in}{2.330414in}}%
\pgfpathlineto{\pgfqpoint{4.420439in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{4.427247in}{2.434061in}}%
\pgfpathlineto{\pgfqpoint{4.434054in}{2.436249in}}%
\pgfpathlineto{\pgfqpoint{4.440861in}{2.398171in}}%
\pgfpathlineto{\pgfqpoint{4.447669in}{2.427872in}}%
\pgfpathlineto{\pgfqpoint{4.454476in}{2.365084in}}%
\pgfpathlineto{\pgfqpoint{4.461284in}{2.432955in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{2.461073in}}%
\pgfpathlineto{\pgfqpoint{4.481706in}{2.406802in}}%
\pgfpathlineto{\pgfqpoint{4.488514in}{2.451740in}}%
\pgfpathlineto{\pgfqpoint{4.495321in}{2.391212in}}%
\pgfpathlineto{\pgfqpoint{4.502128in}{2.376909in}}%
\pgfpathlineto{\pgfqpoint{4.508936in}{2.301668in}}%
\pgfpathlineto{\pgfqpoint{4.515743in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{4.522551in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{4.529358in}{2.209452in}}%
\pgfpathlineto{\pgfqpoint{4.536166in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{4.542973in}{2.101895in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{4.556588in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{4.563395in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.570203in}{2.088675in}}%
\pgfpathlineto{\pgfqpoint{4.577010in}{2.129156in}}%
\pgfpathlineto{\pgfqpoint{4.583818in}{2.106035in}}%
\pgfpathlineto{\pgfqpoint{4.590625in}{2.090263in}}%
\pgfpathlineto{\pgfqpoint{4.597432in}{2.083884in}}%
\pgfpathlineto{\pgfqpoint{4.604240in}{1.967666in}}%
\pgfpathlineto{\pgfqpoint{4.611047in}{1.953267in}}%
\pgfpathlineto{\pgfqpoint{4.617855in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{4.624662in}{1.917884in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{2.073996in}}%
\pgfpathlineto{\pgfqpoint{4.645084in}{2.019529in}}%
\pgfpathlineto{\pgfqpoint{4.651892in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{4.658699in}{2.055992in}}%
\pgfpathlineto{\pgfqpoint{4.665507in}{2.031813in}}%
\pgfpathlineto{\pgfqpoint{4.679122in}{2.071507in}}%
\pgfpathlineto{\pgfqpoint{4.699544in}{2.017181in}}%
\pgfpathlineto{\pgfqpoint{4.706351in}{2.087975in}}%
\pgfpathlineto{\pgfqpoint{4.713159in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{2.104706in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{2.059414in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{2.046377in}}%
\pgfpathlineto{\pgfqpoint{4.747196in}{2.065655in}}%
\pgfpathlineto{\pgfqpoint{4.754003in}{2.109642in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.099781in}}%
\pgfpathlineto{\pgfqpoint{4.767618in}{2.069659in}}%
\pgfpathlineto{\pgfqpoint{4.774426in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{4.781233in}{2.096093in}}%
\pgfpathlineto{\pgfqpoint{4.788041in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{4.794848in}{2.052867in}}%
\pgfpathlineto{\pgfqpoint{4.801655in}{2.024075in}}%
\pgfpathlineto{\pgfqpoint{4.808463in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{4.815270in}{2.019304in}}%
\pgfpathlineto{\pgfqpoint{4.822078in}{2.161409in}}%
\pgfpathlineto{\pgfqpoint{4.828885in}{2.170920in}}%
\pgfpathlineto{\pgfqpoint{4.835693in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{4.842500in}{2.248700in}}%
\pgfpathlineto{\pgfqpoint{4.849307in}{2.218801in}}%
\pgfpathlineto{\pgfqpoint{4.856115in}{2.177215in}}%
\pgfpathlineto{\pgfqpoint{4.862922in}{2.183109in}}%
\pgfpathlineto{\pgfqpoint{4.869730in}{2.172586in}}%
\pgfpathlineto{\pgfqpoint{4.876537in}{2.103240in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{2.093647in}}%
\pgfpathlineto{\pgfqpoint{4.896959in}{2.123431in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{2.130028in}}%
\pgfpathlineto{\pgfqpoint{4.910574in}{2.087363in}}%
\pgfpathlineto{\pgfqpoint{4.917382in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{4.924189in}{2.028502in}}%
\pgfpathlineto{\pgfqpoint{4.930997in}{1.954024in}}%
\pgfpathlineto{\pgfqpoint{4.937804in}{1.951898in}}%
\pgfpathlineto{\pgfqpoint{4.944611in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{4.951419in}{1.887300in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{1.820854in}}%
\pgfpathlineto{\pgfqpoint{4.965034in}{1.776192in}}%
\pgfpathlineto{\pgfqpoint{4.971841in}{1.797717in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{4.992264in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{4.999071in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{5.005878in}{1.857301in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{5.019493in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{5.026301in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{5.033108in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{5.039916in}{1.852403in}}%
\pgfpathlineto{\pgfqpoint{5.046723in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{5.053530in}{1.925981in}}%
\pgfpathlineto{\pgfqpoint{5.060338in}{1.921957in}}%
\pgfpathlineto{\pgfqpoint{5.067145in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{5.080760in}{1.997700in}}%
\pgfpathlineto{\pgfqpoint{5.094375in}{2.048235in}}%
\pgfpathlineto{\pgfqpoint{5.101182in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{5.107990in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{5.114797in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{5.121605in}{2.031254in}}%
\pgfpathlineto{\pgfqpoint{5.128412in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{5.135220in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{5.142027in}{2.038271in}}%
\pgfpathlineto{\pgfqpoint{5.148834in}{2.059512in}}%
\pgfpathlineto{\pgfqpoint{5.155642in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{5.162449in}{2.026260in}}%
\pgfpathlineto{\pgfqpoint{5.169257in}{2.021788in}}%
\pgfpathlineto{\pgfqpoint{5.176064in}{2.013417in}}%
\pgfpathlineto{\pgfqpoint{5.182872in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{5.189679in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{5.196486in}{1.957804in}}%
\pgfpathlineto{\pgfqpoint{5.203294in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{5.216909in}{1.934554in}}%
\pgfpathlineto{\pgfqpoint{5.223716in}{1.991861in}}%
\pgfpathlineto{\pgfqpoint{5.230524in}{2.001384in}}%
\pgfpathlineto{\pgfqpoint{5.237331in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{5.244139in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{5.250946in}{1.965614in}}%
\pgfpathlineto{\pgfqpoint{5.257753in}{1.929996in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{5.271368in}{1.934739in}}%
\pgfpathlineto{\pgfqpoint{5.278176in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{5.284983in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{5.291791in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{5.298598in}{1.897606in}}%
\pgfpathlineto{\pgfqpoint{5.305405in}{1.959195in}}%
\pgfpathlineto{\pgfqpoint{5.312213in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{5.319020in}{1.879604in}}%
\pgfpathlineto{\pgfqpoint{5.325828in}{1.882600in}}%
\pgfpathlineto{\pgfqpoint{5.332635in}{1.929742in}}%
\pgfpathlineto{\pgfqpoint{5.339443in}{2.023927in}}%
\pgfpathlineto{\pgfqpoint{5.346250in}{2.045902in}}%
\pgfpathlineto{\pgfqpoint{5.353057in}{2.029321in}}%
\pgfpathlineto{\pgfqpoint{5.359865in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{5.366672in}{2.066371in}}%
\pgfpathlineto{\pgfqpoint{5.373480in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{5.380287in}{2.026133in}}%
\pgfpathlineto{\pgfqpoint{5.393902in}{1.968012in}}%
\pgfpathlineto{\pgfqpoint{5.400709in}{1.947111in}}%
\pgfpathlineto{\pgfqpoint{5.407517in}{1.826936in}}%
\pgfpathlineto{\pgfqpoint{5.414324in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{5.421132in}{1.836567in}}%
\pgfpathlineto{\pgfqpoint{5.434747in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{5.441554in}{1.986898in}}%
\pgfpathlineto{\pgfqpoint{5.448361in}{1.972015in}}%
\pgfpathlineto{\pgfqpoint{5.455169in}{1.952875in}}%
\pgfpathlineto{\pgfqpoint{5.461976in}{1.990483in}}%
\pgfpathlineto{\pgfqpoint{5.468784in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{5.475591in}{1.933307in}}%
\pgfpathlineto{\pgfqpoint{5.482399in}{1.974008in}}%
\pgfpathlineto{\pgfqpoint{5.489206in}{1.930029in}}%
\pgfpathlineto{\pgfqpoint{5.496014in}{1.939225in}}%
\pgfpathlineto{\pgfqpoint{5.502821in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{5.509628in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{5.516436in}{1.965792in}}%
\pgfpathlineto{\pgfqpoint{5.523243in}{1.981680in}}%
\pgfpathlineto{\pgfqpoint{5.530051in}{2.015313in}}%
\pgfpathlineto{\pgfqpoint{5.543666in}{2.184450in}}%
\pgfpathlineto{\pgfqpoint{5.550473in}{2.142531in}}%
\pgfpathlineto{\pgfqpoint{5.557280in}{2.083662in}}%
\pgfpathlineto{\pgfqpoint{5.564088in}{2.102628in}}%
\pgfpathlineto{\pgfqpoint{5.570895in}{2.087909in}}%
\pgfpathlineto{\pgfqpoint{5.577703in}{2.056192in}}%
\pgfpathlineto{\pgfqpoint{5.584510in}{2.056954in}}%
\pgfpathlineto{\pgfqpoint{5.604932in}{2.231001in}}%
\pgfpathlineto{\pgfqpoint{5.618547in}{2.129825in}}%
\pgfpathlineto{\pgfqpoint{5.625355in}{2.136288in}}%
\pgfpathlineto{\pgfqpoint{5.632162in}{2.201877in}}%
\pgfpathlineto{\pgfqpoint{5.638970in}{2.152476in}}%
\pgfpathlineto{\pgfqpoint{5.645777in}{2.176058in}}%
\pgfpathlineto{\pgfqpoint{5.652584in}{2.080716in}}%
\pgfpathlineto{\pgfqpoint{5.659392in}{2.166005in}}%
\pgfpathlineto{\pgfqpoint{5.666199in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{5.673007in}{2.244060in}}%
\pgfpathlineto{\pgfqpoint{5.686622in}{2.336756in}}%
\pgfpathlineto{\pgfqpoint{5.693429in}{2.334946in}}%
\pgfpathlineto{\pgfqpoint{5.700236in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{5.707044in}{2.406102in}}%
\pgfpathlineto{\pgfqpoint{5.713851in}{2.333259in}}%
\pgfpathlineto{\pgfqpoint{5.727466in}{2.499895in}}%
\pgfpathlineto{\pgfqpoint{5.734274in}{2.491699in}}%
\pgfpathlineto{\pgfqpoint{5.741081in}{2.498808in}}%
\pgfpathlineto{\pgfqpoint{5.747889in}{2.570021in}}%
\pgfpathlineto{\pgfqpoint{5.754696in}{2.584571in}}%
\pgfpathlineto{\pgfqpoint{5.761503in}{2.608444in}}%
\pgfpathlineto{\pgfqpoint{5.768311in}{2.563686in}}%
\pgfpathlineto{\pgfqpoint{5.775118in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{5.781926in}{2.493473in}}%
\pgfpathlineto{\pgfqpoint{5.788733in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{5.795541in}{2.465027in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{2.321725in}}%
\pgfpathlineto{\pgfqpoint{5.809155in}{2.368466in}}%
\pgfpathlineto{\pgfqpoint{5.815963in}{2.351303in}}%
\pgfpathlineto{\pgfqpoint{5.815963in}{2.351303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853345in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.880574in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.894189in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.907804in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.928226in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.955456in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.969071in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.975878in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.982686in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.989493in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.003108in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.009916in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.023530in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.030338in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.037145in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.050760in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.064375in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.071182in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.077990in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.091605in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.098412in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.112027in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.125642in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.132449in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.139257in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.146064in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.159679in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.166486in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.173294in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.186909in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.193716in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.207331in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.227753in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.241368in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.248176in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.275405in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.295828in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.302635in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.316250in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.329865in}{1.471698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336672in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.350287in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{1.391132in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{1.397939in}{1.122814in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{1.149258in}}%
\pgfpathlineto{\pgfqpoint{1.411554in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.418361in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.425169in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.431976in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.452399in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.472821in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.479628in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{1.500051in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.506858in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.513666in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.520473in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.527280in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.540895in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.547703in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.554510in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.561318in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.568125in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.574932in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.581740in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.588547in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.602162in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.608970in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{1.622584in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{1.636199in}{1.375279in}}%
\pgfpathlineto{\pgfqpoint{1.643007in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.649814in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.656622in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.670236in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.683851in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.704274in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.711081in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.724696in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.731503in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.738311in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.745118in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.751926in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.758733in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.772348in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{1.785963in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.792770in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.820000in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.833615in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.840422in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.847230in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.860845in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.881267in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.888074in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.894882in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.901689in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.915304in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.922111in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.928919in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.935726in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.949341in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.956149in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.962956in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.983378in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.990186in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{2.003801in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{1.412856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017416in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{2.024223in}{1.758020in}}%
\pgfpathlineto{\pgfqpoint{2.031030in}{1.755255in}}%
\pgfpathlineto{\pgfqpoint{2.112720in}{1.755255in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{2.126334in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{2.194409in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{2.201216in}{1.666576in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{2.214831in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{2.242061in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{2.248868in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{2.262483in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{2.269291in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{2.276098in}{1.459958in}}%
\pgfpathlineto{\pgfqpoint{2.282905in}{1.459958in}}%
\pgfpathlineto{\pgfqpoint{2.289713in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{2.432669in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{1.381567in}}%
\pgfpathlineto{\pgfqpoint{2.487128in}{1.381567in}}%
\pgfpathlineto{\pgfqpoint{2.493936in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{2.514358in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{2.521166in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.527973in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{2.534780in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{2.541588in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{1.134152in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.045338in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.045338in}{1.080049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052145in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.058953in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.065760in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.072568in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.086182in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.092990in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.099797in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.106605in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.120220in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.127027in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.140642in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.147449in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.154257in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{3.161064in}{0.798983in}}%
\pgfpathlineto{\pgfqpoint{3.167872in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.174679in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.181486in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.188294in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.195101in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.201909in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.208716in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.215524in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.235946in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.242753in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.249561in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.269983in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.276791in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.283598in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.290405in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.297213in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{3.304020in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{3.310828in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.317635in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.324443in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.331250in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.338057in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.344865in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.351672in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.358480in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.365287in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.372095in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.378902in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.392517in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.399324in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.406132in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.426554in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.433361in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.440169in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.446976in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{0.893507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.460591in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{3.467399in}{1.264209in}}%
\pgfpathlineto{\pgfqpoint{3.474206in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{3.481014in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{3.487821in}{1.209487in}}%
\pgfpathlineto{\pgfqpoint{3.494628in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{3.501436in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{3.508243in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{3.515051in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{3.521858in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{3.528666in}{1.091396in}}%
\pgfpathlineto{\pgfqpoint{3.535473in}{1.091396in}}%
\pgfpathlineto{\pgfqpoint{3.542280in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.549088in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.555895in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.562703in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.569510in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.576318in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.589932in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.596740in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.603547in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.610355in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.623970in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.630777in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.644392in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.651199in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.658007in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.664814in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.671622in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.678429in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.685236in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.692044in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.698851in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.705659in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.712466in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.719274in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.726081in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.732889in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.739696in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.746503in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.753311in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.760118in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.766926in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.773733in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.780541in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.787348in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.794155in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.800963in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.807770in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{3.814578in}{1.034412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.821385in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.828193in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.841807in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.848615in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.855422in}{0.670154in}}%
\pgfpathlineto{\pgfqpoint{3.862230in}{0.672854in}}%
\pgfpathlineto{\pgfqpoint{3.869037in}{0.686378in}}%
\pgfpathlineto{\pgfqpoint{3.875845in}{0.718424in}}%
\pgfpathlineto{\pgfqpoint{3.882652in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{3.889459in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{3.896267in}{0.761588in}}%
\pgfpathlineto{\pgfqpoint{3.903074in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{3.909882in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{3.916689in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{3.923497in}{0.980567in}}%
\pgfpathlineto{\pgfqpoint{3.930304in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{3.937111in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{3.943919in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{3.950726in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{3.957534in}{1.063705in}}%
\pgfpathlineto{\pgfqpoint{3.964341in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{3.971149in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{3.977956in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{3.984764in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{3.991571in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{3.998378in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{4.005186in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.018801in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.032416in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.039223in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.046030in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.052838in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.059645in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.066453in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.073260in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.080068in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.086875in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.093682in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.100490in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{4.114105in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{4.120912in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{4.127720in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.516854in}}%
\pgfpathlineto{\pgfqpoint{4.141334in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.148142in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.154949in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.168564in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.175372in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.188986in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.195794in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.202601in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.209409in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{4.216216in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{4.229831in}{1.680274in}}%
\pgfpathlineto{\pgfqpoint{4.236639in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{4.243446in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{4.250253in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{4.257061in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{4.263868in}{1.741176in}}%
\pgfpathlineto{\pgfqpoint{4.270676in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{4.277483in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.284291in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.291098in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.297905in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.304713in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.311520in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.318328in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.325135in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.331943in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{4.345557in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{4.352365in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.359172in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.365980in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.372787in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.379595in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.386402in}{1.825366in}}%
\pgfpathlineto{\pgfqpoint{4.393209in}{1.842103in}}%
\pgfpathlineto{\pgfqpoint{4.400017in}{1.862437in}}%
\pgfpathlineto{\pgfqpoint{4.406824in}{1.902599in}}%
\pgfpathlineto{\pgfqpoint{4.413632in}{1.902599in}}%
\pgfpathlineto{\pgfqpoint{4.420439in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.427247in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.434054in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.440861in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.447669in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.454476in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.461284in}{1.999500in}}%
\pgfpathlineto{\pgfqpoint{4.468091in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.474899in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.481706in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.488514in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.495321in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.502128in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.508936in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.515743in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.522551in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.529358in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.536166in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.542973in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.556588in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.563395in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.570203in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.577010in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.583818in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.590625in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.597432in}{2.022394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.604240in}{2.406346in}}%
\pgfpathlineto{\pgfqpoint{4.611047in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{4.617855in}{2.368681in}}%
\pgfpathlineto{\pgfqpoint{4.624662in}{2.356563in}}%
\pgfpathlineto{\pgfqpoint{4.944611in}{2.356563in}}%
\pgfpathlineto{\pgfqpoint{4.951419in}{2.325980in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{2.259533in}}%
\pgfpathlineto{\pgfqpoint{4.965034in}{2.214871in}}%
\pgfpathlineto{\pgfqpoint{4.971841in}{2.214871in}}%
\pgfpathlineto{\pgfqpoint{4.978649in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{5.598125in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{5.598125in}{2.208816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.604932in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.611740in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.618547in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.625355in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.632162in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.638970in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.645777in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.652584in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.659392in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.666199in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.673007in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{5.679814in}{1.854224in}}%
\pgfpathlineto{\pgfqpoint{5.686622in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{5.693429in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{5.700236in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{5.707044in}{1.967422in}}%
\pgfpathlineto{\pgfqpoint{5.713851in}{1.967422in}}%
\pgfpathlineto{\pgfqpoint{5.720659in}{1.974110in}}%
\pgfpathlineto{\pgfqpoint{5.727466in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{5.734274in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{5.741081in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{5.747889in}{2.131341in}}%
\pgfpathlineto{\pgfqpoint{5.754696in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{5.761503in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.768311in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.775118in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.781926in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.788733in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.795541in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.809155in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{5.815963in}{2.169765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.375000in}}{\pgfqpoint{5.037500in}{2.325000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853345in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.880574in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.894189in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.900997in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.907804in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.928226in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.955456in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.969071in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.975878in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.982686in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.989493in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.003108in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.009916in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.023530in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.030338in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.037145in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.043953in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.050760in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.064375in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.071182in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.077990in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.091605in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.098412in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.112027in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.125642in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.132449in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.139257in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.146064in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.159679in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.166486in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.173294in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.186909in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.193716in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.207331in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.227753in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.241368in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.248176in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.275405in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.295828in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.302635in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.316250in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{1.329865in}{1.033019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.846537in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle a\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.324822in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.012649in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.050673in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.458909in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.816833in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.601034in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.601983in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle \tau_6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.815963in,y=0.319444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont {\strut \(\displaystyle b\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.756944in,y=1.033019in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.756944in,y=1.471698in,right,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

